Multi-Agent Reinforcement Learning for Cooperative Air Transportation Services in City-Wide Autonomous Urban Air Mobility

The development of urban-air-mobility (UAM) is rapidly progressing with spurs, and the demand for efficient transportation management systems is a rising need due to the multifaceted environmental uncertainties. Thus, this paper proposes a novel air transportation service management algorithm based on multi-agent deep reinforcement learning (MADRL) to address the challenges of multi-UAM cooperation. Specifically, the proposed algorithm in this paper is based on communication network (CommNet) method utilizing centralized training and distributed execution (CTDE) in multiple UAMs for providing efficient air transportation services to passengers collaboratively. Furthermore, this paper adopts actual vertiport maps and UAM specifications for constructing realistic air transportation networks. By evaluating the performance of the proposed algorithm in data-intensive simulations, the results show that the proposed algorithm outperforms existing approaches in terms of air transportation service quality. Furthermore, there are no inferior UAMs by utilizing parameter sharing in CommNet and a centralized critic network in CTDE. Therefore, it can be confirmed that the research results in this paper can provide a promising solution for autonomous air transportation management systems in city-wide urban areas.

==> Table/Table_CTDE.tex <==
\begin{tabularx}{1\linewidth}{l c c}

\toprule[1pt]

\multicolumn{3}{c}{\textbf{\circled{2} : Reward Convergence in POMDP and FOMDP}} \\
\midrule[.5pt]
\ \ \ \ \ Algorithm & POMDP  & FOMDP \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 

\textbf{CTDE (Proposed)}
& $0.647$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.572,0) -- (0.722,0);
\draw[black,line width=1pt] (0.572,-2pt) -- (0.572,2pt);
\draw[black,line width=1pt] (0.722,-2pt) -- (0.722,2pt);}
& $0.602$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.527,0) -- (0.677,0);
\draw[black,line width=1pt] (0.527,-2pt) -- (0.527,2pt);
\draw[black,line width=1pt] (0.677,-2pt) -- (0.677,2pt);} \\

IAC
& $0.440$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.365,0) -- (0.515,0);
\draw[black,line width=1pt] (0.365,-2pt) -- (0.365,2pt);
\draw[black,line width=1pt] (0.515,-2pt) -- (0.515,2pt);}
& $0.481$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.406,0) -- (0.556,0);
\draw[black,line width=1pt] (0.406,-2pt) -- (0.406,2pt);
\draw[black,line width=1pt] (0.556,-2pt) -- (0.556,2pt);} \\

DQN
& $0.131$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.056,0) -- (0.206,0);
\draw[black,line width=1pt] (0.056,-2pt) -- (0.056,2pt);
\draw[black,line width=1pt] (0.206,-2pt) -- (0.206,2pt);}
& $0.111$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.036,0) -- (0.186,0);
\draw[black,line width=1pt] (0.036,-2pt) -- (0.036,2pt);
\draw[black,line width=1pt] (0.186,-2pt) -- (0.186,2pt);} \\

Monte Carlo
& $0.265$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.34,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);}
& $0.265$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.34,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);} \\

\bottomrule[1pt]
\end{tabularx}

==> Table/Table_CommNet.tex <==
\begin{tabularx}{1\linewidth}{l c c}

\toprule[1pt]

\multicolumn{3}{c}{\textbf{\circled{1} : Reward Convergence in POMDP and FOMDP}} \\
\midrule[.5pt]
\ \ \ \ \ \ \ \ Algorithm & POMDP  & FOMDP \\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} 

\textbf{CommNet (Proposed)}
& $0.647$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.572,0) -- (0.722,0);
\draw[black,line width=1pt] (0.572,-2pt) -- (0.572,2pt);
\draw[black,line width=1pt] (0.722,-2pt) -- (0.722,2pt);}
& $0.602$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.527,0) -- (0.677,0);
\draw[black,line width=1pt] (0.527,-2pt) -- (0.527,2pt);
\draw[black,line width=1pt] (0.677,-2pt) -- (0.677,2pt);} \\

Hybrid
& $0.438$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.363,0) -- (0.513,0);
\draw[black,line width=1pt] (0.363,-2pt) -- (0.363,2pt);
\draw[black,line width=1pt] (0.513,-2pt) -- (0.513,2pt);}
& $0.456$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.381,0) -- (0.531,0);
\draw[black,line width=1pt] (0.381,-2pt) -- (0.381,2pt);
\draw[black,line width=1pt] (0.531,-2pt) -- (0.531,2pt);} \\

DNN
& $0.148$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.073,0) -- (0.223,0);
\draw[black,line width=1pt] (0.073,-2pt) -- (0.073,2pt);
\draw[black,line width=1pt] (0.223,-2pt) -- (0.223,2pt);}
& $0.337$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.262,0) -- (0.412,0);
\draw[black,line width=1pt] (0.262,-2pt) -- (0.262,2pt);
\draw[black,line width=1pt] (0.412,-2pt) -- (0.412,2pt);} \\

Monte Carlo
& $0.265$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.34,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);}
& $0.265$\; \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.1,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.19,0) -- (0.34,0);
\draw[black,line width=1pt] (0.19,-2pt) -- (0.19,2pt);
\draw[black,line width=1pt] (0.34,-2pt) -- (0.34,2pt);} \\

\bottomrule[1pt]
\end{tabularx}

==> Table/Validation.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l l l}
    \toprule[1pt]
    \multicolumn{4}{c}{\textbf{\circled{3} : Transportation Service Quality in Inference Phase in POMDP}} \\
    \midrule[.5pt]
    \ \textit{Benchmark} & \ \ \ \ \ Fig.\ref{fig:NumUsers} & \ \ \ \ \ Fig.\ref{fig:NumVertiport} & \ \ \ \ \ Fig.\ref{fig:TypeVertiport} \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
    % ==================================================== %
    \textbf{Proposed} & {$12.51$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1,0.2);
    
    } & {$2.236$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1,0.2);
    } & {$2.096$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1,0.2);
    } \\
    % ==================================================== %
    Hybrid & {$7.970$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.637,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.637,0.2);
    } & {$1.893$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.8465,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.8465,0.2);
    } & {$1.769$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.844,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.844,0.2);
    } \\
    % ==================================================== %
    DNN & {$0.340$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.027,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.027,0.2);
    } & {$1.039$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.4645,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.4645,0.2);
    } & {$1.039$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.4955,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.4955,0.2);
    } \\
    % ==================================================== %
    IAC & {$9.280$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (0.7415,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.7415,0.2);
    } & {$2.117$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (0.9465,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.9465,0.2);
    } & {$1.000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (0.9095,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.9095,0.2);
    } \\
    % ==================================================== %
    DQN & {$0.000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color5] (0.0,0) rectangle (0.005,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.005,0) rectangle (0,0.2);
    } & {$1.000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color5] (0.0,0) rectangle (0.447,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.447,0.2);
    } & {$1.000$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color5] (0.0,0) rectangle (0.477,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color5] (0.0,0) rectangle (0.477,0.2);
    } \\
    % ==================================================== %
    \textit{Monte Carlo} & {$2.480$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color7] (0.0,0) rectangle (0.198,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color7] (0.0,0) rectangle (0.198,0.2);
    } & {$1.264$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color7] (0.0,0) rectangle (0.565,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color7] (0.0,0) rectangle (0.565,0.2);
    } & {$1.245$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color7] (0.0,0) rectangle (0.594,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color7] (0.0,0) rectangle (0.594,0.2);
    } \\
    \bottomrule[1pt]
\end{tabularx}

==> Table/Variance.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l l l}
    \toprule[1pt]
    \multicolumn{4}{c}{\textbf{\circled{4} : Variance of Air Transportation Service Quality in POMDP}} \\
    \midrule[.5pt]
    \ \textit{Benchmark} & \ \ Figs.\ref{fig:BoxPlot}(a)--(c) & \ \ Figs.\ref{fig:BoxPlot}(d)--(f) & \ \ Figs.\ref{fig:BoxPlot}(g)--(i) \\     
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
    % ==================================================== %
    \textbf{Proposed} & {$0.182$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.395,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.395,0.2);
    
    } & {$0.081$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.471,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.471,0.2);
    } & {$0.135$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.574,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.574,0.2);
    } \\
    % ==================================================== %
    Hybrid & {$0.354$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (0.768,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.768,0.2);
    } & {$0.172$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1,0.2);
    } & {$0.235$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color2] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1,0.2);
    } \\
    % ==================================================== %
    IAC & {$0.461$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (1,0.2);
    } & {$0.172$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (1,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (1,0.2);
    } & {$0.229$} \hspace{1pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color4] (0.0,0) rectangle (0.974,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color4] (0.0,0) rectangle (0.974,0.2);
    }\\
    \bottomrule[1pt]
\end{tabularx}
